A Well-Composed Text is Half Done! Composition Sampling for Diverse Conditional Generation

We propose Composition Sampling, a simple but effective method to generate diverse outputs for conditional generation of higher quality compared to previous stochastic decoding strategies. It builds on recently proposed plan-based neural generation models (Narayan et al, 2021) that are trained to first create a composition of the output and then generate by conditioning on it and the input. Our approach avoids text degeneration by first sampling a composition in the form of an entity chain and then using beam search to generate the best possible text grounded to this entity chain. Experiments on summarization (CNN/DailyMail and XSum) and question generation (SQuAD), using existing and newly proposed automatic metrics together with human-based evaluation, demonstrate that Composition Sampling is currently the best available decoding strategy for generating diverse meaningful outputs.

==> mytikz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{slategray}{RGB}{112,128,144}
\definecolor{teal}{RGB}{0,128,128}
\definecolor{whitesmoke}{RGB}{245,245,245}

\begin{axis}[
axis background/.style={fill=whitesmoke},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
  at={(0.6,1.18)}, draw=lightgray204, font=\tiny},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.35, xmax=70.35,
xtick style={color=black},
xtick={0,2,3,18,19,20,21,28,30,42,43,45,49,56,57,58,60,66,67},
xticklabel style={font=\tiny, rotate=90},
xticklabels={
  \_Chelsea,
  \_Eden,
\raisebox{-4ex}{\_Hazard},
 \raisebox{2ex}{\_Santi},
  \_Ca,
  \raisebox{-2ex}{zor},
\raisebox{-4ex}{la},
  \_Arsenal,
  \_Burnley,
  \raisebox{2ex}{\_Premier},
  \_League,
  \_2012,
  \_Hazard,
 \raisebox{2ex}{\_Ca},
  zor,
  la,
  \_one,
  \raisebox{2ex}{\_Sports},
  mail
},
y grid style={darkgray176},
ylabel={\tiny{Probability}},
ylabel style={at={(-0.08,0.5)}},
ymin=-0.0483847200755754, ymax=1.01791010230062,
ytick style={color=black},
tick label style={font=\tiny}  
  ]
\addplot [coral, dashed, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0783894991507623
2 0.910721387501833
3 0.942324739251678
18 0.296310970533583
19 0.926034099962947
20 0.959748229360039
21 0.919216796187279
28 0.846395080634322
30 0.00221880525808118
42 0.598788998011347
43 0.910756132185516
45 0.885934844517921
49 0.0550409789147571
56 0.695699266769139
57 0.954385949616006
58 0.91057722261065
60 8.32263960697368e-05
66 0.143455628594203
67 0.935069987082599
};
\addlegendentry{Generate (Summary)}
\addplot [slategray, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 0.0900521078574531
2 0.401847305332897
3 0.95443874770712
18 0.0864469800821757
19 0.949828706112975
20 0.961195477679813
21 0.954721866678355
28 0.546893441958744
30 9.50317986252231e-05
42 0.0468281528639202
43 0.924762380885167
45 0.000197130029251411
49 0.139591078261183
56 0.350256862783432
57 0.965079883731889
58 0.938882838677528
60 0.0231704319052875
66 0.27611003919122
67 0.968075740933993
};
\addlegendentry{Plan-Generate (Entity Chain)}
\addplot [teal, dotted, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 0.923163952724138
2 0.945883895019537
3 0.952979858870361
18 0.906497986472861
19 0.944388548058558
20 0.951371681985181
21 0.943288608142515
28 0.906657072697345
30 0.956564661682943
42 0.937578276209112
43 0.923156032011403
45 0.894186243001799
49 0.754641663711771
56 0.924960837688527
57 0.947462917494886
58 0.934325668547686
60 0.136157333217743
66 0.29689198298061
67 0.969442155828972
};
\addlegendentry{Plan-Generate (Summary)}
\end{axis}

\end{tikzpicture}


==> score_diff_weights.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
weights	& PegBeam & PegRandom & PegNucleus & FrostBeam & FrostConstBeam & FrostRandom & FrostNucleus & FrostComp & FrostCompConst \\
0.200 & 0.350 & 0.367 & 0.462 & 0.300 & 0.370 & 0.303 & 0.370 & 0.324 & 0.376\\
0.400 & 0.350 & 0.397 & 0.437 & 0.300 & 0.370 & 0.336 & 0.348 & 0.318 & 0.362\\
0.600 & 0.350 & 0.489 & 0.467 & 0.300 & 0.370 & 0.376 & 0.378 & 0.327 & 0.371\\
0.800 & 0.350 & 0.693 & 0.578 & 0.300 & 0.370 & 0.537 & 0.471 & 0.358 & 0.388\\
0.950 & 0.350 &  & 1.378 & 0.300 & 0.370 &  & 1.063 & 0.494 & 0.441\\
1.000 & 0.350 & 2.060 & 2.010 & 0.300 & 0.370 & 1.618 & 1.773 & 0.702 & 0.498\\
}\ppl
\pgfplotstableread[row sep=\\,col sep=&]{
weights	& PegBeam & PegRandom & PegNucleus & FrostBeam & FrostConstBeam & FrostRandom & FrostNucleus & FrostComp & FrostCompConst \\
0.200 & 0.700 & 0.713 & 0.736 & 0.723 & 0.794 & 0.743 & 0.661 & 0.665 & 0.736\\
0.400 & 0.700 & 0.751 & 0.683 & 0.723 & 0.794 & 0.711 & 0.720 & 0.691 & 0.755\\
0.600 & 0.700 & 0.796 & 0.649 & 0.723 & 0.794 & 0.704 & 0.690 & 0.706 & 0.771\\
0.800 & 0.700 & 0.788 & 0.678 & 0.723 & 0.794 & 0.671 & 0.677 & 0.650 & 0.777\\
0.950 & 0.700 &  & 0.590 & 0.723 & 0.794 &  & 0.532 & 0.623 & 0.764\\
1.000 & 0.700 & 0.515 & 0.487 & 0.723 & 0.794 & 0.391 & 0.385 & 0.504 & 0.722\\
}\entailment
\pgfplotstableread[row sep=\\,col sep=&]{
weights	& PegRandom & PegNucleus & FrostRandom & FrostNucleus & FrostComp & FrostCompConst \\
0.200 & 0.440 & 0.533 & 0.331 & 0.613 & 0.787 & 0.783\\
0.400 & 0.209 & 0.099 & 0.154 & 0.194 & 0.317 & 0.308\\
0.600 & 0.130 & 0.057 & 0.114 & 0.133 & 0.171 & 0.166\\
0.800 & 0.076 & 0.041 & 0.049 & 0.070 & 0.102 & 0.103\\
0.950 &  & 0.055 &  & 0.041 & 0.071 & 0.075\\
1.000 & 0.020 & 0.049 & 0.036 & 0.021 & 0.035 & 0.081\\
}\selfentailment
\pgfplotstableread[row sep=\\,col sep=&]{
weights	& PegRandom & PegNucleus & FrostRandom & FrostNucleus & FrostComp & FrostCompConst \\
0.200 & 0.627 & 0.571 & 0.704 & 0.488 & 0.323 & 0.335\\
0.400 & 0.770 & 0.777 & 0.773 & 0.761 & 0.687 & 0.722\\
0.600 & 0.831 & 0.769 & 0.785 & 0.768 & 0.763 & 0.801\\
0.800 & 0.851 & 0.794 & 0.787 & 0.784 & 0.754 & 0.833\\
0.950 &  & 0.726 &  & 0.684 & 0.746 & 0.837\\
1.000 & 0.675 & 0.644 & 0.556 & 0.553 & 0.662 & 0.809\\
}\edna
\begin{figure*}[t!]
\small
  \center{
\begin{tabular}{@{~}c@{~}c@{~}c@{~}c@{~}}
\hspace*{-.2cm}\begin{tikzpicture}[scale=0.54]
\begin{axis}[
        name=plot1,
        width=3.0in,
        height=2.0in,
        title={},
        % xlabel={Percentage of training data in log scale},
        xlabel={\small{Different Temperatures or Nucleus Probabilities}},
ylabel={\small{Perplexity}},
        xmin=0.18, xmax=1.02,
        ymin=0.2, ymax=1.8,
        xtick={0.2, 0.4, 0.6, 0.8, 0.9, 1.0},
        ytick={},
        xticklabels={\small{0.2}, \small{0.4}, \small{0.6}, \small{0.8}, \small{0.9}, \small{1.0}},
        legend pos=south west,
       % legend style={at={(0.1,0.2)}},
        legend style={at={(0.05,0.5)}},
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
        legend style={font=\small},
        %legend pos=outer north east
        ]
        % \addplot [bblue] table[x=weights,y=PegBeam]{\ppl}; 
        % \addplot [rred] table[x=weights,y=PegRandom]{\ppl};
        % \addplot [ggreen] table[x=weights,y=PegNucleus]{\ppl};
        \addplot [ppurple] table[x=weights,y=FrostBeam]{\ppl};
        \addplot [forestgreen] table[x=weights,y=FrostConstBeam]{\ppl};
        \addplot [sepia] table[x=weights,y=FrostRandom]{\ppl};
        \addplot [midnightblue] table[x=weights,y=FrostNucleus]{\ppl};
        \addplot [orangered] table[x=weights,y=FrostComp]{\ppl};
        \addplot [olivegreen] table[x=weights,y=FrostCompConst]{\ppl};
                         \legend{
          %Beam(\pegasus), Random(\pegasus), Nucleus(\pegasus),
         Beam(\frost), Beam(\frost$_{\hspace*{-.1cm}++}$), Random(\frost), Nucleus(\frost), Composition(\frost), Composition(\frost$_{\hspace*{-.1cm}++}$)}


      \end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.54]

      \begin{axis}[
        name=plot2,
        at=(plot1.below south east), anchor=above north east,
        width=3.0in,
        height=2.0in,
        title={},
        % xlabel={Percentage of training data in log scale},
        xlabel={\small{Different Temperatures or Nucleus Probabilities}},
ylabel={\small{Entailment (Faithfulness)}},
        xmin=0.18, xmax=1.02,
        ymin=0.36, ymax=0.81,
        xtick={0.2, 0.4, 0.6, 0.8, 0.9, 1.0},
        ytick={},
        xticklabels={\small{0.2}, \small{0.4}, \small{0.6}, \small{0.8}, \small{0.9}, \small{1.0}},
        legend pos=outer north east,
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
        legend style={font=\small},
        legend pos=outer north east
        ]
        % \addplot [bblue] table[x=weights,y=PegBeam]{\entailment}; 
        % \addplot [rred] table[x=weights,y=PegRandom]{\entailment};
        % \addplot [ggreen] table[x=weights,y=PegNucleus]{\entailment};
        \addplot [ppurple] table[x=weights,y=FrostBeam]{\entailment};
        \addplot [forestgreen] table[x=weights,y=FrostConstBeam]{\entailment};
        \addplot [sepia] table[x=weights,y=FrostRandom]{\entailment};
        \addplot [midnightblue] table[x=weights,y=FrostNucleus]{\entailment};
        \addplot [orangered] table[x=weights,y=FrostComp]{\entailment};
        \addplot [olivegreen] table[x=weights,y=FrostCompConst]{\entailment};
        %\legend{
        % Beam(\pegasus), Random(\pegasus), Nucleus(\pegasus),
        %Beam(\frost), Beam(\frost$_{\hspace*{-.1cm}++}$), Random(\frost), Nucleus(\frost), Composition(\frost), Composition(\frost$_{\hspace*{-.1cm}++}$)}
      \end{axis}
      \end{tikzpicture} &
\begin{tikzpicture}[scale=0.54]
\begin{axis}[
        name=plot3,
        at=(plot2.below south east), anchor=above north east,
        width=3.0in,
        height=2.0in,
        title={},
        % xlabel={Percentage of training data in log scale},
        xlabel={\small{Different Temperatures or Nucleus Probabilities}},
ylabel={\small{Self-Entailment (Diversity)}},
        xmin=0.18, xmax=1.02,
        ymin=0, ymax=0.81,
        xtick={0.2, 0.4, 0.6, 0.8, 0.9, 1.0},
        ytick={},
        xticklabels={\small{0.2}, \small{0.4}, \small{0.6}, \small{0.8}, \small{0.9}, \small{1.0}},
         legend pos=south east,
       % legend style={at={(0.2,0.8)}},
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
        legend style={font=\small},
        ]
        % \addplot [rred] table[x=weights,y=PegRandom]{\selfentailment};
        % \addplot [ggreen] table[x=weights,y=PegNucleus]{\selfentailment};
        \addplot [sepia] table[x=weights,y=FrostRandom]{\selfentailment};
        \addplot [midnightblue] table[x=weights,y=FrostNucleus]{\selfentailment};
        \addplot [orangered] table[x=weights,y=FrostComp]{\selfentailment};
        \addplot [olivegreen] table[x=weights,y=FrostCompConst]{\selfentailment};
        % \legend{
        % % Random(\pegasus), Nucleus(\pegasus), 
        % Random(\frost), Nucleus(\frost), Composition(\frost), Composition+Constraints(\frost)}
        %                 \legend{
        % % Beam(\pegasus), Random(\pegasus), Nucleus(\pegasus),
        % Beam(\frost), Beam(\frost$_{\hspace*{-.1cm}++}$), Random(\frost), Nucleus(\frost), Composition(\frost), Composition(\frost$_{\hspace*{-.1cm}++}$)}


\end{axis}
      \end{tikzpicture} &
      \begin{tikzpicture}[scale=0.54]
      \begin{axis}[
        name=plot4,
        at=(plot3.below south east), anchor=above north east,
        width=3.0in,
        height=2.0in,
        title={},
        xlabel={\small{Different Temperatures or Nucleus Probabilities}},
        ylabel={\small{\ednascore (Faithfulness+Diversity)}},
        xmin=0.18, xmax=1.02,
        ymin=0.3, ymax=0.85,
        xtick={0.2, 0.4, 0.6, 0.8, 0.9, 1.0},
        ytick={},
        xticklabels={\small{0.2}, \small{0.4}, \small{0.6}, \small{0.8}, \small{0.9}, \small{1.0}},
        legend pos=outer north east,
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
        legend style={font=\small},
        ]
        % \addplot [rred] table[x=weights,y=PegRandom]{\edna};
        % \addplot [ggreen] table[x=weights,y=PegNucleus]{\edna};
        \addplot [sepia] table[x=weights,y=FrostRandom]{\edna};
        \addplot [midnightblue] table[x=weights,y=FrostNucleus]{\edna};
        \addplot [orangered] table[x=weights,y=FrostComp]{\edna};
        \addplot [olivegreen] table[x=weights,y=FrostCompConst]{\edna};
        % \legend{
        % % Random(\pegasus), Nucleus(\pegasus), 
        % Random(\frost), Nucleus(\frost), Composition(\frost), Composition+Constraints(\frost)}
      \end{axis}
    \end{tikzpicture}\\
a. & b.&    c. & d. 
\end{tabular}
}
\vspace{-0.3cm}
  \caption{Perplexity, entailment, self-entailment and \ednascore scores on
 the CNN/DailyMail challenge set
 (Table~\ref{table:xsum-cnndm-all-results}) with varying temperatures
 (for random sampling) and nucleus Probabilities (for nucleus and
 composition sampling). For each diverse decoding strategy, we sample
 5 times per document and report the average. \label{fig:score_diff_weights}}
% \vspace{-0.5cm}
\end{figure*}

